Computing stable homology representations of graph configuration spaces

Configuration spaces of graphs frequently grow factorially in complexity with the number of particles they parametrize. However, for suitable families of nested graphs $G_\bullet$ with compatible symmetric group actions, Ramos and White prove that, for fixed $k$, the rational homology of the $k$\textsuperscript{th} configuration spaces of $G_\bullet$ has multiplicity stability. In the current work, we derive the stable range and use computer algebra to determine the stable representations on homology for $k=2$ and $G_\bullet$ several families of graphs, including the complete graphs, the complete bipartite graphs on $2n$ vertices, the crown graphs on $2n$ vertices, and the complete tripartite graphs on $2n+1$ vertices. We determine the stable multiplicities for certain irreducible components in the case $k=3$ and $G_\bullet$ the complete graphs.

==> (inline-0) <==
\begin{tabular}{@{}>{\centering\arraybackslash}m{2cm}p{0.8\textwidth}@{}} \toprule
Generated in degree $n$ & Combinatorial types of 3-dimensional cells in $D^3(K_n)$\\
\midrule
%============================================
3 & \raisebox{-.5\height}{\begin{tikzpicture}
\begin{scope}[scale=0.8]
\coordinate (i) at (1,1);
\coordinate (j) at (0,0);
\coordinate (k) at (2,0);
\draw[thick] (i) -- (j) -- (k) -- cycle;
    
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (1,0) circle [radius=2pt];
\filldraw[fill=black, draw=black] (0.5,0.5) circle [radius=2pt];
\filldraw[fill=black, draw=black] (1.5,0.5) circle [radius=2pt];

\node[above] at (1,1) {$i$};
\node[left] at (0,0) {$j$};
\node[right] at (2,0) {$k$};

\draw[line width=2pt] (i) -- (0.5,0.5);
\draw[line width=2pt] (j) -- (1,0);
\draw[line width=2pt] (k) -- (1.5,0.5);
\end{scope}
\end{tikzpicture}} \\\midrule
%=======================================
4 & \raisebox{-.5\height}{\begin{tikzpicture}
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------
\begin{scope}[xshift=3cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);
\draw[line width=2pt] (l) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------
\begin{scope}[xshift=7cm,yshift=0cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ik);
\draw[line width=2pt] (j) -- (ij);
\draw[line width=2pt] (l) -- (il);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
%-------------------------------------
\begin{scope}[xshift=9.5cm,yshift=0cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (k) -- (ik);
\draw[line width=2pt] (j) -- (ij);
\draw[line width=2pt] (l) -- (il);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
\end{tikzpicture}}\\\midrule
5 & \raisebox{-.5\height}{\begin{tikzpicture}
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);
\draw[line width=2pt] (l) -- (lm);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);
\draw[line width=2pt] (l) -- (lm);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
\end{tikzpicture}}\\\midrule
%==============================================
6 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);
\coordinate (n) at (5,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);
\path (m) -- (n) coordinate[midway] (mn);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[thick] (m) -- (n);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (m) circle [radius=2pt];
\filldraw[fill=white, draw=black] (n) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];
\filldraw[fill=black, draw=black] (mn) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (kl);
\draw[line width=2pt] (m) -- (mn);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\node[below] at (n) {$n$};
\end{scope}
\end{tikzpicture}}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{2cm}p{0.8\textwidth}@{}} \toprule
Generated in degree $n$ & Combinatorial types of 2-dimensional cells in $D^3(K_n)$\\
\midrule
3 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[xshift=0cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=2cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4.5cm, scale=0.8]
\coordinate (i) at (1,0.5);
\coordinate (j) at (0,-0.5);
\coordinate (k) at (2,-0.5);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (i) -- (k) coordinate[midway] (ik);

\draw[thick] (i) -- (j) -- (k) -- cycle;
    
\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];

\node[above] at (i) {$i$};
\node[left] at (j) {$j$};
\node[right] at (k) {$k$};

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=7cm, scale=0.8]
\coordinate (i) at (1,0.5);
\coordinate (j) at (0,-0.5);
\coordinate (k) at (2,-0.5);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (i) -- (k) coordinate[midway] (ik);

\draw[thick] (i) -- (j) -- (k) -- cycle;
    
\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];

\node[above] at (i) {$i$};
\node[left] at (j) {$j$};
\node[right] at (k) {$k$};

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);
\end{scope}
\end{tikzpicture}} \\\midrule
%============================================
4 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=3cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (l) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=9cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (j) -- (ij);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=3cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (j) -- (jk);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=9cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=0cm,yshift=-2.5cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[dashed] (j) -- (k);
\draw[thick] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,yshift=-2.5cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (j) -- (ij);
\draw[line width=2pt] (i) -- (ik);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6.5cm,yshift=-2.5cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (k) -- (ik);
\draw[line width=2pt] (j) -- (ij);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
5 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=8cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (l) -- (lm);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (j) -- (ij);
\draw[line width=2pt] (l) -- (lm);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
6 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);
\coordinate (n) at (5,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);
\path (m) -- (n) coordinate[midway] (mn);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[thick] (m) -- (n);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=white, draw=black] (n) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];
\filldraw[fill=black, draw=black] (mn) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);
\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\node[below] at (n) {$n$};
\end{scope}
\end{tikzpicture}}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{2cm}p{0.8\textwidth}@{}} \toprule
Generated in degree $n$ & Combinatorial types of 1-dimensional cells in $D^3(K_n)$\\
\midrule
3 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=2cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (j) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=8cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);

\draw[thick] (i) -- (j);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=10.5cm, scale=0.8]
\coordinate (i) at (1,0.5);
\coordinate (j) at (0,-0.5);
\coordinate (k) at (2,-0.5);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (i) -- (k) coordinate[midway] (ik);

\draw[thick] (i) -- (j) -- (k) -- cycle;
    
\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];

\node[above] at (i) {$i$};
\node[left] at (j) {$j$};
\node[right] at (k) {$k$};

\draw[line width=2pt] (i) -- (ij);
\end{scope}
\end{tikzpicture}}
\\\midrule
%=================================
4 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=3cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=6cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (k) -- (kl);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=9cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k);
\draw[dashed] (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=3cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[dashed] (k) -- (l);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=9cm,yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=1cm,yshift=-2.5cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (j) -- (ij);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=3.5cm,yshift=-2.5cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
5 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (j) -- (jk);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=8cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\draw[line width=2pt] (l) -- (lm);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[yshift=-1cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
6 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);
\coordinate (n) at (5,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);
\path (m) -- (n) coordinate[midway] (mn);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[thick] (m) -- (n);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=white, draw=black] (n) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];
\filldraw[fill=black, draw=black] (mn) circle [radius=2pt];

\draw[line width=2pt] (i) -- (ij);

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\node[below] at (n) {$n$};
\end{scope}
\end{tikzpicture}}\\
\bottomrule
\end{tabular}
\begin{tabular}{@{}>{\centering\arraybackslash}m{2cm}p{0.8\textwidth}@{}} \toprule
Generated in degree $n$ & Combinatorial types of 0-dimensional cells in $D^3(K_n)$\\
\midrule
2 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);

\path (i) -- (j) coordinate[midway] (ij);

\draw[thick] (i) -- (j) ;

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\end{scope}
\end{tikzpicture}}\\\midrule
%==================================================
3 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\draw[dashed] (i) -- (j) -- (k) ;

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%---------------------------------------------------
\begin{scope}[xshift=2cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);

\draw[thick] (i) -- (j);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=black, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=6cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);

\draw[thick] (i) -- (j) -- (k);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=8.5cm, scale=0.8]
\coordinate (i) at (1,0.5);
\coordinate (j) at (0,-0.5);
\coordinate (k) at (2,-0.5);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (i) -- (k) coordinate[midway] (ik);

\draw[thick] (i) -- (j) -- (k) -- cycle;
    
\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];

\node[above] at (i) {$i$};
\node[left] at (j) {$j$};
\node[right] at (k) {$k$};
\end{scope}
\end{tikzpicture}}
\\\midrule
%=================================
4 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (k) -- (l) coordinate[midway] (kl);

\draw[dashed] (i) -- (j) -- (k);
\draw[thick] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=black, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=3cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[dashed] (i) -- (j);
\draw[thick] (j) -- (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=6cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[dashed] (j) -- (k);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------
\begin{scope}[xshift=9cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (k) -- (l) coordinate[midway] (kl);

\draw[thick] (i) -- (j) -- (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=1cm,yshift=-1.5cm,scale=0.7]
\coordinate (i) at (0,0);
\coordinate (j) at (0,1);
\coordinate (k) at (-1,-1);
\coordinate (l) at (1,-1);

\path (i) -- (j) coordinate[midway] (ij);
\path (i) -- (k) coordinate[midway] (ik);
\path (i) -- (l) coordinate[midway] (il);

\draw[thick] (i) -- (j);
\draw[thick] (i) -- (k);
\draw[thick] (i) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ik) circle [radius=2pt];
\filldraw[fill=black, draw=black] (il) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[left] at (j) {$j$};
\node[left] at (k) {$k$};
\node[right] at (l) {$l$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
5 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (i) -- (j);
\draw[dashed] (k) -- (l);

\filldraw[fill=black, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
%-------------------------------------------------
\begin{scope}[xshift=4cm,scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (j) -- (k) coordinate[midway] (jk);
\path (l) -- (m) coordinate[midway] (lm);

\draw[thick] (i) -- (j) -- (k);
\draw[thick] (l) -- (m);
\draw[dashed] (k) -- (l);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (jk) circle [radius=2pt];
\filldraw[fill=black, draw=black] (lm) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\end{scope}
\end{tikzpicture}}\\\midrule
%============================================
6 & \raisebox{-.5\height}{\begin{tikzpicture}
%-------------------------------------------------
\begin{scope}[scale=0.8]
\coordinate (i) at (0,0);
\coordinate (j) at (1,0);
\coordinate (k) at (2,0);
\coordinate (l) at (3,0);
\coordinate (m) at (4,0);
\coordinate (n) at (5,0);

\path (i) -- (j) coordinate[midway] (ij);
\path (k) -- (l) coordinate[midway] (kl);
\path (m) -- (n) coordinate[midway] (mn);

\draw[thick] (i) -- (j);
\draw[thick] (k) -- (l);
\draw[thick] (m) -- (n);
\draw[dashed] (j) -- (k);
\draw[dashed] (l) -- (m);

\filldraw[fill=white, draw=black] (i) circle [radius=2pt];
\filldraw[fill=white, draw=black] (j) circle [radius=2pt];
\filldraw[fill=white, draw=black] (k) circle [radius=2pt];
\filldraw[fill=white, draw=black] (l) circle [radius=2pt];
\filldraw[fill=white, draw=black] (m) circle [radius=2pt];
\filldraw[fill=white, draw=black] (n) circle [radius=2pt];
\filldraw[fill=black, draw=black] (ij) circle [radius=2pt];
\filldraw[fill=black, draw=black] (kl) circle [radius=2pt];
\filldraw[fill=black, draw=black] (mn) circle [radius=2pt];

\node[below] at (i) {$i$};
\node[below] at (j) {$j$};
\node[below] at (k) {$k$};
\node[below] at (l) {$l$};
\node[below] at (m) {$m$};
\node[below] at (n) {$n$};
\end{scope}
\end{tikzpicture}}\\
\bottomrule
\end{tabular}
